Multi-Agent Screening: What Agreement and Acceptance Cannot Tell You

When AI agents screen items for a costly human assessor, as in agentic search, e-discovery and AI reviewing of papers, only what they pass gets judged. We show what each kind of evidence can establish about their errors, even with unlimited data. Agreement shows that agents concur, not that they are right, however many there are. Acceptance by the assessor gives precision but only a lower bound on recall. Knowing which agents found which relevant items gives an upper bound on recall if agents' finds are not negatively correlated, and caps what one more agent can add if agents are interchangeable. Without assumptions about the agents, recall can be pinned down only by judging items they did not pass: a random sample of these estimates how many relevant items were missed, to any chosen accuracy, and the sample needed does not grow with the number of agents.

==> ecir/figures/pipeline.tex <==
\begin{tikzpicture}[
    font=\scriptsize, >={Stealth[length=1.5mm]}, node distance=4mm,
    every node/.append style={execute at begin node={\hyphenpenalty=10000}},
    box/.style={draw, rounded corners=2pt, align=center, inner sep=2pt},
    note/.style={align=center, text=black!70, font=\tiny}]
  \node[box, text width=15mm] (r1) {Agent 1};
  \node[box, text width=15mm, below=1.2mm of r1] (r2) {Agent 2};
  \node[box, text width=15mm, below=4mm of r2] (r3) {Agent $k$};
  \foreach \t in {0.25, 0.5, 0.75}
    \fill ($(r2.south)!\t!(r3.north)$) circle (0.4pt);
  \coordinate (mid) at ($(r1.north)!0.5!(r3.south)$);
  \node[box, text width=11mm, minimum height=12mm, left=of r1.west |- mid] (items) {Items};
  \node[box, text width=20mm, minimum height=12mm, right=8mm of r1.east |- mid] (gate)
    {Rule $\pi$:\\pool $A=1$\\or not $A=0$};
  \node[box, text width=20mm, right=9mm of gate, yshift=6mm] (judge) {Costly assessor:\\judgment $Y$};
  \node[box, text width=20mm, right=9mm of gate, yshift=-6mm] (none) {Not judged};
  \foreach \r in {r1, r2, r3} {
    \draw[->] (items.east) -- (\r.west);
    \draw[->] (\r.east) -- (gate.west);
  }
  \draw[->] (gate.east) -- (judge.west);
  \draw[->] (gate.east) -- (none.west);
  \draw[->, dashed, gray] (none.north) -- node[right, note] {audit} (judge.south);
  \draw[dashed, gray, rounded corners=2pt] ([shift={(-1mm,1mm)}]r1.north west)
    rectangle ([shift={(1mm,-1mm)}]r3.south east);
  \node[note, below=1.5mm of r3] {agreement: consensus only\\(Thm.~\ref{thm:agreement})};
  \node[note, above=0.5mm of judge] {acceptance: precision (Prop.~\ref{prop:acceptance})\\
    overlap: bounds (Thm.~\ref{thm:disagreement}, Prop.~\ref{prop:next})};
  \node[note, below=0.5mm of none] {relevant but unjudged $H$:\\audits estimate it (Prop.~\ref{prop:audit})};
\end{tikzpicture}

